Electroweak symmetry breaking and precision data

We study the impact of LEP2 constraints on the dimensionless coefficients of the electroweak chiral Lagrangian on the precision observables using the improved renormalization group equations. We find that the current uncertainty in the triple and quartic gauge boson couplings can accommodate electroweak symmetry breaking models with $S(\Lambda=1 \textrm{TeV}) > 0$.

==> (inline-ps-0) <==
userdict begin
 /bop-hook{gsave 270 480 translate
 65 rotate % .97 setgray
 0.35 0 0 0 setcmykcolor
 /Times-Roman findfont 130 scalefont setfont
 (DRAFT) stringwidth pop 0 exch sub 2 div 0 moveto (DRAFT) show
  0.95 setgray
 0.2 0 0.2 0 setcmykcolor
 /Times-Roman findfont 105 scalefont setfont
 (\today) stringwidth pop -20 exch sub 2 div
 -150 moveto (\today) show grestore}def end
